Ensuring Stability of Non-Minimal Modes in Input-Output Data-Driven Representation

Many recent data-driven control approaches for linear time-invariant systems are based on output trajectory prediction using input-output data matrices. The system dynamics described by this predictor, which we refer to as the input-output data-driven representation, yields non-unique autoregressive with exogenous inputs (ARX) models having possibly unstable non-minimal modes. In this note, we show that the stability of these non-minimal modes is ensured by a certain choice of ARX model, which coincides with the minimum-norm least-squares predictor using the Moore-Penrose inverse of the data matrix. This stability guarantee holds regardless of the underlying system's stability. Moreover, the stability persists under sufficiently small noise in data when a suitably truncated Moore-Penrose inverse is used. Consequently, the ARX model need not be reduced to the true system order in order to avoid unstable additional modes.

==> figures/forward.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.3\linewidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time (s)},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
ymin=-1,
ymax=2,
axis background/.style={fill=white},
xmajorgrids = true,
ymajorgrids = true,
legend style={at={(0.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, legend columns=2},
]
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.000111704063845713\\
0.1	0.000455755158254372\\
0.15	0.00105084487399185\\
0.2	0.00191432508486234\\
0.25	0.00306214904993991\\
0.3	0.00450881964462603\\
0.35	0.00626734482905435\\
0.4	0.00834920042747024\\
0.45	0.0107643002576547\\
0.5	0.0135209736153914\\
0.55	0.0166259500855416\\
0.6	0.0200843516186375\\
0.65	0.0238996917801627\\
0.7	0.0280738820489926\\
0.75	0.032607245011935\\
0.8	0.0374985342730572\\
0.85	0.0427449608696149\\
0.9	0.0483422259610082\\
0.95	0.0542845595333677\\
1	0.0605647648401954\\
1.05	0.067174268279025\\
1.1	0.0741031743853818\\
1.15	0.0813403256084614\\
1.2	0.0888733665179538\\
1.25	0.096688812078345\\
1.3	0.104772119615853\\
1.35	0.113107764093915\\
1.4	0.121679316305823\\
1.45	0.130469523587755\\
1.5	0.139460392651947\\
1.55	0.148633274138203\\
1.6	0.157968948482241\\
1.65	0.167447712701424\\
1.7	0.177049467702378\\
1.75	0.186753805720526\\
1.8	0.196540097508866\\
1.85	0.206387578902128\\
1.9	0.21627543639282\\
1.95	0.226182891367449\\
2	0.236089282664332\\
2.05	0.245974147128826\\
2.1	0.255817297857356\\
2.15	0.265598899838257\\
2.2	0.275299542715064\\
2.25	0.28490031041634\\
2.3	0.294382847415403\\
2.35	0.303729421403184\\
2.4	0.312922982177931\\
2.45	0.32194721657637\\
2.5	0.330786599292189\\
2.55	0.339426439449196\\
2.6	0.347852922818106\\
2.65	0.356053149587607\\
2.7	0.364015167621869\\
2.75	0.371728001158142\\
2.8	0.379181674919174\\
2.85	0.386367233636029\\
2.9	0.393276756997193\\
2.95	0.399903370059706\\
3	0.406241249177261\\
3.05	0.412285623518753\\
3.1	0.418032772268536\\
3.15	0.423480017616621\\
3.2	0.428625713663114\\
3.25	0.433469231376376\\
3.3	0.438010939758534\\
3.35	0.442252183385124\\
3.4	0.44619525649776\\
3.45	0.449843373839674\\
3.5	0.453200638433874\\
3.55	0.45627200651239\\
3.6	0.459063249812673\\
3.65	0.461580915463595\\
3.7	0.463832283688798\\
3.75	0.465825323559185\\
3.8	0.467568647029331\\
3.85	0.469071461494345\\
3.9	0.470343521104417\\
3.95	0.471395077073859\\
4	0.472236827219945\\
4.05	0.472879864964342\\
4.1	0.473335628026361\\
4.15	0.47361584703282\\
4.2	0.473732494263832\\
4.25	0.473697732747624\\
4.3	0.473523865910336\\
4.35	0.47322328797894\\
4.4	0.472808435326806\\
4.45	0.472291738942248\\
4.5	0.47168557819056\\
4.55	0.471002236029686\\
4.6	0.470253855828891\\
4.65	0.469452399928538\\
4.7	0.468609610067525\\
4.75	0.467736969793086\\
4.8	0.466845668955604\\
4.85	0.465946570378839\\
4.9	0.465050178783681\\
4.95	0.464166612031199\\
};
\addlegendentry{\small true output}

\addplot [color=blue, dashed, line width=2.6pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.000111704063845713\\
0.1	0.000455755158254372\\
0.15	0.00105084487399185\\
0.2	0.00191432508486234\\
0.25	0.00306214904993991\\
0.3	0.00450881964462632\\
0.35	0.00626734482905558\\
0.4	0.00834920042747386\\
0.45	0.0107643002576633\\
0.5	0.0135209736154094\\
0.55	0.0166259500855757\\
0.6	0.0200843516186978\\
0.65	0.0238996917802636\\
0.7	0.0280738820491542\\
0.75	0.0326072450121844\\
0.8	0.0374985342734303\\
0.85	0.042744960870158\\
0.9	0.0483422259617805\\
0.95	0.0542845595344437\\
1	0.0605647648416671\\
1.05	0.0671742682810051\\
1.1	0.0741031743880072\\
1.15	0.0813403256118961\\
1.2	0.0888733665223928\\
1.25	0.0966888120840183\\
1.3	0.10477211962303\\
1.35	0.113107764102908\\
1.4	0.121679316316993\\
1.45	0.130469523601518\\
1.5	0.139460392668773\\
1.55	0.148633274158631\\
1.6	0.157968948506874\\
1.65	0.167447712730944\\
1.7	0.177049467737545\\
1.75	0.186753805762189\\
1.8	0.196540097557964\\
1.85	0.206387578959699\\
1.9	0.216275436460008\\
1.95	0.226182891445507\\
2	0.236089282754632\\
2.05	0.245974147232861\\
2.1	0.255817297976748\\
2.15	0.265598899974763\\
2.2	0.275299542870581\\
2.25	0.284900310592911\\
2.3	0.294382847615223\\
2.35	0.303729421628604\\
2.4	0.312922982431462\\
2.45	0.321947216860689\\
2.5	0.330786599610144\\
2.55	0.339426439803807\\
2.6	0.347852923212573\\
2.65	0.356053150025308\\
2.7	0.364015168106366\\
2.75	0.371728001693182\\
2.8	0.379181675508691\\
2.85	0.386367234284144\\
2.9	0.393276757708219\\
2.95	0.399903370838142\\
3	0.406241250027797\\
3.05	0.412285624446266\\
3.1	0.418032773278092\\
3.15	0.423480018713468\\
3.2	0.428625714852684\\
3.25	0.433469232664281\\
3.3	0.43801094115056\\
3.35	0.442252184887231\\
3.4	0.446195258116074\\
3.45	0.449843375580484\\
3.5	0.453200640303622\\
3.55	0.456272008517673\\
3.6	0.459063251960229\\
3.65	0.4615809177603\\
3.7	0.463832286141654\\
3.75	0.465825326175318\\
3.8	0.467568649815978\\
3.85	0.469071464458847\\
3.9	0.470343524254209\\
3.95	0.471395080416463\\
4	0.472236830762959\\
4.05	0.472879868715428\\
4.1	0.47333563199324\\
4.15	0.473615851223257\\
4.2	0.473732498685629\\
4.25	0.473697737408607\\
4.3	0.473523870818348\\
4.35	0.473223293141826\\
4.4	0.472808440752408\\
4.45	0.472291744638391\\
4.5	0.47168558416504\\
4.55	0.471002242290265\\
4.6	0.470253862383286\\
4.65	0.469452406784408\\
4.7	0.468609617232462\\
4.75	0.467736977274611\\
4.8	0.466845676761154\\
4.85	0.465946578515757\\
4.9	0.465050187259213\\
4.95	0.464166620852482\\
};
\addlegendentry{\small $h^\top=Y_\ff\rmH^\dagger$}

\addplot [color=red, dotted, line width=1.8pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.000111704063845713\\
0.1	0.000455755158254372\\
0.15	0.00105084487399185\\
0.2	0.00191432508486234\\
0.25	0.00306214904993991\\
0.3	0.00450881964462974\\
0.35	0.00626734482906361\\
0.4	0.00834920042749747\\
0.45	0.0107643002577073\\
0.5	0.0135209736154937\\
0.55	0.0166259500857164\\
0.6	0.0200843516189161\\
0.65	0.0238996917806066\\
0.7	0.0280738820496206\\
0.75	0.0326072450128834\\
0.8	0.0374985342743116\\
0.85	0.0427449608713992\\
0.9	0.0483422259633214\\
0.95	0.0542845595364021\\
1	0.0605647648442226\\
1.05	0.0671742682837939\\
1.1	0.0741031743920236\\
1.15	0.0813403256156166\\
1.2	0.0888733665281688\\
1.25	0.0966888120891254\\
1.3	0.104772119630033\\
1.35	0.113107764111027\\
1.4	0.12167931632285\\
1.45	0.13046952361609\\
1.5	0.13946039266938\\
1.55	0.148633274182796\\
1.6	0.157968948501504\\
1.65	0.167447712757777\\
1.7	0.177049467743787\\
1.75	0.186753805754836\\
1.8	0.196540097632536\\
1.85	0.206387578837653\\
1.9	0.216275436689802\\
1.95	0.226182891138646\\
2	0.236089283128037\\
2.05	0.245974146913428\\
2.1	0.255817298032305\\
2.15	0.265598900505956\\
2.2	0.275299541244033\\
2.25	0.284900313778012\\
2.3	0.294382842355548\\
2.35	0.303729428797595\\
2.4	0.312922974167188\\
2.45	0.321947223328308\\
2.5	0.330786599721736\\
2.55	0.339426424738855\\
2.6	0.347852963519953\\
2.65	0.3560530722868\\
2.7	0.364015290909526\\
2.75	0.371727836224246\\
2.8	0.379181856049151\\
2.85	0.386367103880888\\
2.9	0.393276714803705\\
2.95	0.399903773484485\\
3	0.406240241827781\\
3.05	0.412287490803753\\
3.1	0.418029890038701\\
3.15	0.42348378522952\\
3.2	0.428621767510262\\
3.25	0.433471721246869\\
3.3	0.4380128300221\\
3.35	0.442241535307602\\
3.4	0.446220200867121\\
3.45	0.449798652037946\\
3.5	0.453267933878758\\
3.55	0.456186583703199\\
3.6	0.459148503124815\\
3.65	0.461536065151764\\
3.7	0.463767081113434\\
3.75	0.466102345742686\\
3.8	0.466955087173495\\
3.85	0.470138299836999\\
3.9	0.468779063439527\\
3.95	0.473321212823175\\
4	0.470418281286012\\
4.05	0.47360763006857\\
4.1	0.475352340733472\\
4.15	0.466500366244052\\
4.2	0.488739027087867\\
4.25	0.448354007065353\\
4.3	0.509740023241504\\
4.35	0.430060147566456\\
4.4	0.511009984144947\\
4.45	0.462954854197185\\
4.5	0.413055207761075\\
4.55	0.651826121366218\\
4.6	0.105154034869886\\
4.65	1.06906939153423\\
4.7	-0.366094101486246\\
4.75	1.42841171033403\\
4.8	-0.320295829350787\\
4.85	0.501272045646383\\
4.9	2.10242624451871\\
4.95	-4.08914483317077\\
};
\addlegendentry{\small $h^\top=Y_\ff\rmH^\rmG$}

\end{axis}
\end{tikzpicture}%
